Decentralized Parameter-Free Online Learning with Compressed Gossip

We study decentralized online convex optimization when agents communicate over a graph and messages may be compressed. Classical decentralized online methods typically require learning-rate choices that depend on the horizon, comparator scale, or other problem parameters, while compressed communication introduces additional disagreement that must be controlled. We propose DECO-EF (DEcentralized COin-betting with Error Feedback), a decentralized parameter-free online learning algorithm that combines coin-betting predictions with compressed difference-based gossip. Each agent maintains a clean accumulated state and a compressed tracker, and communicates only compressed state differences during gossip steps. The method is parameter-free in the online-learning sense: it does not tune to the horizon, the comparator norm, or the learning rate. We prove expected comparator-adaptive network-regret bounds for DECO-EF under compressed communication. To the best of our knowledge, this gives the first expected sublinear network-regret guarantees for parameter-free decentralized online learning under compressed communication.

==> figures/system-diagram.tikz <==
\begin{tikzpicture}[
        font=\scriptsize,
        agent/.style={circle, draw=black, fill=gray!10, align=center,
                minimum size=1.05cm, inner sep=1pt},
        block/.style={rectangle, draw=black, rounded corners=2pt,
                fill=blue!7, align=center, inner sep=3pt},
        update/.style={rectangle, draw=black, rounded corners=2pt,
                fill=orange!10, align=center, inner sep=3pt},
        target/.style={rectangle, draw=black, rounded corners=2pt,
                fill=green!10, align=center, inner sep=3pt},
        msg/.style={->, thick, >=stealth},
        gossip/.style={<->, thick, dotted, >=stealth}
    ]
    \node[block] (losses) at (0,1.5)
    {local loss streams\\\(\ell_{n,t}\) and \(g_{n,t}\)};

    \node[agent] (a1) at (-2.5,0) {Agent\\\(1\)};
    \node[agent] (a2) at (0,0) {Agent\\\(n\)};
    \node[agent] (a3) at (2.5,0) {Agent\\\(N\)};

    \draw[gossip] (a1) -- (a2);
    \draw[gossip] (a2) -- (a3);
    \draw[gossip] (a1) to[bend right=20]
    node[below] {} (a3);

    \draw[msg] (losses.south west) -- (a1.north);
    \draw[msg] (losses.south) -- (a2.north);
    \draw[msg] (losses.south east) -- (a3.north);

    \node[update] (states) at (0,-1.35)
    {local state and tracker\\
        local prediction \(x_{n,t}\)};
    \draw[msg] (a1) -- (states);
    \draw[msg] (a2) -- (states);
    \draw[msg] (a3) -- (states);

    \node[target] (regret) at (0,-2.75)
    {network loss average \(\bar\ell_t\)\\
        compare with one comparator \(u\)};
    \draw[msg] (states) -- (regret);
\end{tikzpicture}
